Constructing probability density function of net-proton multiplicity distributions using Pearson curve method

The probability density functions of proton, anti-proton, and net-proton multiplicity distributions are constructed from the Beam Energy Scan results of the STAR experiment using the Pearson curve method. The constructed distributions of proton and anti-proton are compared with Poisson and Binomial distributions. The net-proton probability distributions are compared with Skellam distributions to study the O(4) criticality near the chiral crossover transition. The $C_{6}/C_{2}$ results estimated from the obtained PDFs are compared with Skellam and Binomial baselines for the Beam Energy Scan data. The current study shows some signatures of O(4) criticality, which can be further investigated by precision measurements of the cumulants and understanding the contribution of non-critical fluctuations to them. This study also provides a baseline for the higher-order cumulant measurement in the upcoming RHIC BES II program and future LHC run.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

